A low-rank tensor method for PDE-constrained optimization with isogeometric analysis

Isogeometric analysis (IGA) has become one of the most popular methods for the discretization of partial differential equations motivated by the use of NURBS for geometric representations in industry and science. A crucial challenge lies in the solution of the discretized equations, which we discuss in this talk with a particular focus on PDE-constrained optimization discretized using IGA. The discretization results in a system of large mass and stiffness matrices, which are typically very costly to assemble. To reduce the computation time and storage requirements, low-rank tensor methods have become a promising tool. We present a framework for the assembly of these matrices in low-rank form as the sum of a small number of Kronecker products. For assembly of the smaller matrices only univariate integration is required. The resulting low rank Kronecker product structure of the mass and stiffness matrices can be used to solve a PDE-constrained optimization problem without assembling the actual system matrices. We present a framework which preserves and exploits the low-rank Kronecker product format for both the matrices and the solution. We use the block AMEn method to efficiently solve the corresponding KKT system of the optimization problem. We show several numerical experiments with 3D geometries to demonstrate that the low-rank assembly and solution drastically reduces the memory demands and computing times, depending on the approximation ranks of the domain.

==> exp_TTassembly.tex <==
 % !TEX root = ../IGA_low_rank.tex

\begin{figure}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
 %\centering
 \begin{subfigure}[t]{0.49\textwidth}
 \centering
 \includegraphics[width=0.85\textwidth]{rank1_domain.png}
 \caption{Rank 1 domain} \label{figure:geometry1}
 \end{subfigure}%
 \begin{subfigure}[t]{0.49\textwidth}
  \centering
  \begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=0.9\textwidth,
height=1.0\textwidth,
xmin=1,
xmax=13,
xtick={2,4,6,8,10,12},
xlabel={Number of h-refinements},
ymode=log,
ymin=0.1,
ymax=1000,
ylabel={Time in seconds},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, legend pos=north west}
]
\addplot [color=mycolor1, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.10001\\
2	0.102309\\
3	0.1299\\
4	0.185954\\
5	0.202466\\
6	0.293237\\
7	0.364312\\
8	0.52883\\
9	0.7419\\
10	0.939495\\
11	1.27573\\
12	1.651379\\
13	2.861315\\
};
\addlegendentry{TT low rank}

\addplot [color=mycolor2, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.111714\\
2	0.22663\\
3	1.234347\\
4	2.27077\\
5	5.288704\\
6	11.947935\\
7	18.926447\\
8	29.158668\\
9	43.733497\\
10	50.098732\\
11	74.692894\\
12	116.779881\\
13	865.530288\\
};
\addlegendentry{CPD low rank}

\addplot [color=mycolor3, mark size=3.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.157786\\
2	0.361968\\
3	1.035473\\
4	2.469528\\
5	5.878318\\
6	11.467573\\
7	21.135006\\
8	34.719439\\
9	53.423886\\
10	81.458717\\
11	121.31456\\
12	174.152996\\
13	235.81629\\
};
\addlegendentry{Full assembly}

\end{axis}
\end{tikzpicture}
\caption{Time comparision for stiffness matrix assembly} \label{figure:assembly1_Time}
 \end{subfigure}
 
 \begin{subfigure}[t]{0.49\textwidth}
  \centering
  \begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=0.9\textwidth,
height=1.0\textwidth,
xmin=1,
xmax=13,
xtick={2,4,6,8,10,12},
xlabel={Number of h-refinements},
ymode=log,
max space between ticks=30,
ymin=1e-12,
ymax=0.00001,
ylabel={Mean difference in Frobenius norm},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, legend pos=north east}
]
\addplot [color=mycolor1, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	7.2508191238254e-06\\
2	8.69447866397581e-08\\
3	1.15995154009799e-08\\
4	3.06899356159207e-09\\
5	1.13448581122215e-09\\
6	5.11868508507049e-10\\
7	2.6368404167992e-10\\
8	1.49311936972925e-10\\
9	9.07637058957834e-11\\
10	5.83039155098954e-11\\
11	3.91428705711315e-11\\
12	2.72456085539366e-11\\
13	1.95446252211865e-11\\
};
\addlegendentry{TT low rank}

\addplot [color=red, mark size=3.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	7.25081912391052e-06\\
2	8.69447866581899e-08\\
3	1.15995153531363e-08\\
4	3.06899359644351e-09\\
5	1.13448596984841e-09\\
6	5.11868656920787e-10\\
7	2.63684151666368e-10\\
8	1.49311929355624e-10\\
9	9.07638472719194e-11\\
10	5.83035900018714e-11\\
11	3.91427605715128e-11\\
12	2.72456556405557e-11\\
13	1.95445078776607e-11\\
};
\addlegendentry{CPD low rank}

\end{axis}
\end{tikzpicture}
\caption{Difference to full assembly stiffness matrix} \label{figure:assembly1_Diff}
 \end{subfigure}%
 \begin{subfigure}[t]{0.49\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=0.9\textwidth,
height=1.0\textwidth,
xmin=1,
xmax=13,
xtick={2,4,6,8,10,12},
xlabel={Number of h-refinements},
ymode=log,
ymin=88,
ymax=10^8,
yminorticks=true,
max space between ticks=30,
ylabel={Necessary memory in bytes},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, legend pos=south east}
]
\addplot [color=mycolor1, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	4840\\
2	6856\\
3	10408\\
4	15496\\
5	22120\\
6	30280\\
7	39976\\
8	51208\\
9	82160\\
10	78280\\
11	94120\\
12	111496\\
13	130408\\
};
\addlegendentry{TT low rank}

\addplot [color=mycolor2, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	4840\\
2	6856\\
3	10408\\
4	15496\\
5	22120\\
6	30280\\
7	39976\\
8	51208\\
9	63976\\
10	78280\\
11	94120\\
12	111496\\
13	130408\\
};
\addlegendentry{CPD low rank}

\addplot [color=mycolor3, mark size=3.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	88\\
2	66104\\
3	446488\\
4	1420792\\
5	3268568\\
6	6269368\\
7	10702744\\
8	16848248\\
9	24985432\\
10	35393848\\
11	48353048\\
12	64142584\\
13	83042008\\
};
\addlegendentry{Full assembly}

\end{axis}
\end{tikzpicture}
\caption{Storage requirements} \label{figure:assembly1_Storage}
 \end{subfigure}
 \caption{Comparison between full assembly and low rank assembly of the stiffness matrix for the quarter annulus domain} \label{figure:assembly1}
\end{figure}


==> exp_TTassembly2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{figure}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{subfigure}[t]{0.49\textwidth}
 \centering
 \includegraphics[width=0.85\textwidth]{highRank_domain.png}
 \caption{High rank domain} \label{figure:geometry2}
 \end{subfigure}%
 \begin{subfigure}[t]{0.49\textwidth}
  \centering
  \begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=0.9\textwidth,
height=1.0\textwidth,
xmin=1,
xmax=10,
xlabel={Number of h-refinements},
ymode=log,
ymin=1,
ymax=115.936476,
ylabel={Time in seconds},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, legend pos=north west}
]
\addplot [color=mycolor1, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	7.543764\\
2	7.984086\\
3	10.222366\\
4	12.060775\\
5	14.401929\\
6	16.808723\\
7	19.310986\\
8	21.676997\\
9	25.419225\\
10	29.500138\\
};
\addlegendentry{accuracy $10^{-7}$}

\addplot [color=mycolor2, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	2.184519\\
2	2.782257\\
3	3.582181\\
4	4.500687\\
5	5.515651\\
6	6.571432\\
7	8.57314\\
8	9.739872\\
9	11.372486\\
10	13.581377\\
};
\addlegendentry{accuracy $10^{-4}$}

\addplot [color=mycolor3, mark size=3.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1.243804\\
2	2.137951\\
3	4.816917\\
4	9.210063\\
5	15.855705\\
6	25.952724\\
7	40.280973\\
8	60.311919\\
9	83.097636\\
10	115.936476\\
};
\addlegendentry{full assembly}

\end{axis}
\end{tikzpicture}
\caption{Time comparision for stiffness matrix assembly} \label{figure:assembly2_Time}
\end{subfigure}

\begin{subfigure}[t]{0.49\textwidth}
 \centering
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.9\textwidth,
height=1.0\textwidth,
xmin=1,
xmax=10,
xlabel={Number of h-refinements},
ymode=log,
ymin=1e-08,
ymax=0.0001,
yminorticks=true,
ylabel={Mean difference in Frobenius norm},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, legend pos=south west}
]
\addplot [color=mycolor1, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1.38575784918088e-05\\
2	2.46722606791751e-06\\
3	6.49171927500214e-07\\
4	2.21505788294793e-07\\
5	9.5084497967554e-08\\
6	5.45625419048815e-08\\
7	4.43652593813768e-08\\
8	4.3249994046388e-08\\
9	4.4107751455326e-08\\
10	4.55134955513169e-08\\
};
\addlegendentry{accuracy $10^{-7}$}

\addplot [color=red, mark size=3.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	2.63359891525907e-05\\
2	3.04138691453749e-05\\
3	3.4903656895411e-05\\
4	3.76717895066945e-05\\
5	3.97570080676123e-05\\
6	4.13482932876756e-05\\
7	4.25743941724674e-05\\
8	4.33108003960548e-05\\
9	4.40558826220022e-05\\
10	4.46298249455704e-05\\
};
\addlegendentry{accuracy $10^{-4}$}

\end{axis}
\end{tikzpicture}
\caption{Difference to full assembly stiffness matrix} \label{figure:assembly2_Diff}
\end{subfigure}%
\begin{subfigure}[t]{0.49\textwidth}
 \centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=0.9\textwidth,
height=1.0\textwidth,
xmin=1,
xmax=10,
xlabel={Number of h-refinements},
ymode=log,
ymin=234120,
ymax=100000000,
yminorticks=true,
ylabel={Necessary memory in bytes},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, legend pos=north west}
]
\addplot [color=mycolor1, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1104368\\
2	1618456\\
3	2362600\\
4	3147328\\
5	4154640\\
6	5437000\\
7	6738568\\
8	8040376\\
9	9698616\\
10	11747288\\
};
\addlegendentry{accuracy $10^{-7}$}

\addplot [color=mycolor2, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	367104\\
2	540944\\
3	777392\\
4	1075056\\
5	1423536\\
6	1822832\\
7	2272944\\
8	2773872\\
9	3325616\\
10	3928176\\
};
\addlegendentry{accuracy $10^{-4}$}

\addplot [color=mycolor3, mark size=3.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	234120\\
2	1057544\\
3	2864776\\
4	6041352\\
5	10972808\\
6	18044680\\
7	27642504\\
8	40151816\\
9	55958152\\
10	75447048\\
};
\addlegendentry{full assembly}

\end{axis}
\end{tikzpicture}

\caption{Storage requirements} \label{figure:assembly2_Storage}
\end{subfigure}

 \caption{Comparison between full assembly and low rank assembly of the stiffness matrix for \tgreen{a high-rank twisted beam domain}} \label{figure:assembly2}

\end{figure}


==> exp_TTassemblyFlag.tex <==
% !TEX root = ../IGA_low_rank.tex

\begin{figure}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
 %\centering
 \begin{subfigure}[t]{0.49\textwidth}
 \centering
 \includegraphics[width=0.9\textwidth]{flag_domain.png}
 \caption{deformed cuboid domain} \label{figure:geometry3}
 \end{subfigure}%
 \begin{subfigure}[t]{0.49\textwidth}
  \centering
  \begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=0.9\textwidth,
height=1.0\textwidth,
xmin=1,
xmax=11,
ymode=log,
xlabel={Number of h-refinements},
ymin=0.1,
ymax=800,
ylabel={Time in seconds},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, legend pos=north west}
]
\addplot [color=mycolor1, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.273106\\
2	0.527871\\
3	0.827729\\
4	1.425667\\
5	2.572164\\
6	4.236896\\
7	6.737953\\
8	10.233949\\
9	15.742084\\
10	22.326103\\
11	31.581848\\
};
\addlegendentry{Accuracy $10^{-10}$}

\addplot [color=mycolor2, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.228516\\
2	0.384874\\
3	0.71036\\
4	1.192152\\
5	2.141196\\
6	3.992125\\
7	6.327532\\
8	10.097318\\
9	15.61533\\
10	21.812013\\
11	30.856511\\
};
\addlegendentry{Accuracy $10^{-7}$}

\addplot [color=green, mark size=3.0pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
1	0.194764\\
2	0.346385\\
3	0.633649\\
4	1.093016\\
5	2.084657\\
6	4.253783\\
7	6.461348\\
8	10.086983\\
9	14.980938\\
10	21.573297\\
11	31.478098\\
};
\addlegendentry{Accuracy $10^{-4}$}

\addplot [color=mycolor3, mark size=3.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.182973\\
2	1.427283\\
3	6.108264\\
4	17.962326\\
5	39.709285\\
6	78.031928\\
7	135.363934\\
8	241.230606\\
9	368.370068\\
10	529.729819\\
11	750.803029\\
};
\addlegendentry{Full assembly}

\end{axis}
\end{tikzpicture}
\caption{Time comparision for stiffness matrix assembly} \label{figure:assembly3_Time}
 \end{subfigure}
 
 \begin{subfigure}[t]{0.49\textwidth}
  \centering
  \begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=0.9\textwidth,
height=1.0\textwidth,
xmin=1,
xmax=11,
xlabel={Number of h-refinements},
ymode=log,
ymin=1e-12,
ymax=1e-02,
max space between ticks=25
yminorticks=true,
ylabel={Mean difference in Frobenius norm},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, legend pos=north east}
]
\addplot [color=mycolor1, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	3.25311783092904e-05\\
2	1.34914352017434e-07\\
3	8.14884605432142e-09\\
4	1.21685507074272e-09\\
5	2.88364604515151e-10\\
6	9.03292662609732e-11\\
7	3.43750774881058e-11\\
8	1.52695302304365e-11\\
9	8.02781424753068e-12\\
10	5.64340193235729e-12\\
11	4.36639271990627e-12\\
};
\addlegendentry{Accuracy $10^{-10}$}

\addplot [color=red, mark size=3.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	3.25315025520278e-05\\
2	1.34949650961994e-07\\
3	1.03578658050942e-08\\
4	6.41535488690498e-09\\
5	6.63238108460629e-09\\
6	6.43001358665203e-09\\
7	6.36893893069712e-09\\
8	6.33650819402266e-09\\
9	6.31556845279084e-09\\
10	6.3097743891179e-09\\
11	6.62364172923248e-09\\
};
\addlegendentry{Accuracy $10^{-7}$}

\addplot [color=green, mark size=3.0pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
1	3.28129980256521e-05\\
2	1.90613866804656e-06\\
3	1.08931200498703e-06\\
4	1.09972843187859e-06\\
5	7.61221495745318e-07\\
6	6.96112519842291e-07\\
7	5.49248716677581e-07\\
8	7.73684312997173e-07\\
9	1.44449382574953e-06\\
10	3.7003799237186e-06\\
11	2.98159389392167e-06\\
};
\addlegendentry{Accuracy $10^{-4}$}

\end{axis}
\end{tikzpicture}
\caption{Difference to full assembly stiffness matrix} \label{figure:assembly3_Diff}
 \end{subfigure}%
 \begin{subfigure}[t]{0.49\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=0.9\textwidth,
height=1.0\textwidth,
xmin=1,
xmax=11,
xlabel={Number of h-refinements},
ymode=log,
ymin=10^3,
ymax=10^9,
 max space between ticks=30,
yminorticks=true,
ylabel={Necessary memory in bytes},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, legend pos=south east}
]
\addplot [color=mycolor1, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	26840\\
2	102808\\
3	197096\\
4	344960\\
5	543744\\
6	788352\\
7	1078784\\
8	1415040\\
9	1797120\\
10	2225024\\
11	2698752\\
};
\addlegendentry{Accuracy $10^{-10}$}

\addplot [color=mycolor2, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	21976\\
2	61000\\
3	132744\\
4	233672\\
5	363784\\
6	523080\\
7	711560\\
8	929224\\
9	1176072\\
10	1452104\\
11	1757320\\
};
\addlegendentry{Accuracy $10^{-7}$}

\addplot [color=green, mark size=3.0pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
1	17960\\
2	53784\\
3	115928\\
4	203160\\
5	315480\\
6	452888\\
7	615384\\
8	802968\\
9	1015640\\
10	1253400\\
11	1516248\\
};
\addlegendentry{Accuracy $10^{-4}$}

\addplot [color=mycolor3, mark size=3.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	12808\\
2	1126664\\
3	6252552\\
4	18474760\\
5	40877576\\
6	76545288\\
7	128562184\\
8	200012552\\
9	293980680\\
10	413550856\\
11	561807368\\
};
\addlegendentry{Full assembly}


\end{axis}
\end{tikzpicture}
\caption{Storage requirements} \label{figure:assembly3_Storage}
 \end{subfigure}
 \caption{Comparision between full assembly and low rank assembly of the stiffness matrix assembly for the domain \ref{figure:geometry3}} \label{figure:assembly3}
\end{figure}


==> exp_TTassemblyRotor.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{figure}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\centering
\begin{subfigure}[t]{0.49\textwidth}
 \centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=0.9\textwidth,
height=1.3\textwidth,
xmin=1,
xmax=5,
xlabel={Number of h-refinements},
ymin=0,
ymax=130,
ylabel={Ranks},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, legend pos=south east}
]
\addplot [color=mycolor1, draw=none, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	111\\
2	111\\
3	111\\
4	111\\
5	111\\
};
\addlegendentry{TT high accuracy}

\addplot [color=mycolor2, draw=none, mark size=4.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	71\\
2	66\\
3	70\\
4	66\\
5	66\\
};
\addlegendentry{TT low accuracy}

\end{axis}
\end{tikzpicture}
 \caption{Total ranks for freeform domain for different refinements}
 \end{subfigure}%
 \begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=0.9\textwidth,
height=1.3\textwidth,
xmin=1,
xmax=5,
xlabel={Number of h-refinements},
ymin=0,
ymax=250,
ylabel={Time in seconds},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, legend pos=north west}
]
\addplot [color=mycolor1, draw=none, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	3.808812\\
2	1.582795\\
3	2.89124\\
4	8.730247\\
5	82.854045\\
};
\addlegendentry{TT high accuracy}

\addplot [color=mycolor2, draw=none, mark size=4.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.492797\\
2	1.016079\\
3	1.442393\\
4	6.372773\\
5	74.916598\\
};
\addlegendentry{TT low accuracy}

\addplot [color=mycolor3, draw=none, mark size=2.8pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1.187362\\
2	0.649276\\
3	2.915596\\
4	23.104502\\
5	204.579993\\
};
\addlegendentry{full assembly}

\end{axis}
\end{tikzpicture}
\caption{Computation time for the assembly} \label{assembly3_Time}
\end{subfigure}

\begin{subfigure}[t]{0.49\textwidth}
 \centering
 \begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.9\textwidth,
height=1.3\textwidth,
xmin=1,
xmax=5,
xlabel={Number of h-refinements},
ymode=log,
ymin=1e-08,
ymax=0.000335135231472277,
yminorticks=false,
ylabel={Mean difference in log scale},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1, draw=none, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.000334508021598766\\
2	2.90898411651756e-05\\
3	1.27074839547551e-06\\
4	4.62105854573669e-08\\
5	2.3245975564999e-08\\
};
\addlegendentry{TT high accuracy}

\addplot [color=red, draw=none, mark size=4.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.000335135231472277\\
2	2.81139654362684e-05\\
3	8.18843197060764e-06\\
4	1.80761717766469e-05\\
5	2.73235013759454e-05\\
};
\addlegendentry{TT low accuracy}

\end{axis}
\end{tikzpicture}
\caption{Difference of low rank approximations to full assembly} \label{figure:assembly3_Diff}
\end{subfigure}%
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=0.9\textwidth,
height=1.3\textwidth,
xmin=1,
xmax=5,
xlabel={Number of h-refinements},
ymode=log,
ymin=6728,
ymax=206881416,
yminorticks=false,
ylabel={Necessary memory in bytes},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, legend pos=north west}
]
\addplot [color=mycolor1, draw=none, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	61408\\
2	192808\\
3	681464\\
4	2443136\\
5	8963632\\
};
\addlegendentry{TT high accuracy}

\addplot [color=mycolor2, draw=none, mark size=4.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	40312\\
2	99856\\
3	315776\\
4	1118616\\
5	4280416\\
};
\addlegendentry{TT low accuracy}

\addplot [color=mycolor3, draw=none, mark size=2.8pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	6728\\
2	141064\\
3	2235528\\
4	23069320\\
5	206881416\\
};
\addlegendentry{full assembly}

\end{axis}
\end{tikzpicture}
\caption{Storage requirements} \label{assembly3_Storage}
\end{subfigure}

\caption{Comparison of matrix assembly for freeform model with different accuracy levels} \label{figure:assembly3}
\end{figure}


==> exp_TToptimizationRotor.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{figure}
 \begin{subfigure}[t]{0.3\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=1\textwidth,
height=1.7\textwidth,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=false,
xlabel={$\text{control parameter }\beta$},
ymin=0,
ymax=600,
ylabel={Value of objective function},
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0001	7.16665197334387\\
};

\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.001	48.1356464927765\\
};

\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.01	179.521047188098\\
};

\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.1	378.598906128311\\
};

\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	502.541839834573\\
};

\end{axis}
\end{tikzpicture}
\caption{Developement of objective function value for different control parameters} \label{figure:rotorOpti_value}
 \end{subfigure}%
 \hspace{1em}%
 \begin{subfigure}[t]{0.3\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
  
\begin{axis}[%
width=1\textwidth,
height=1.7\textwidth,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=false,
xlabel={$\text{control parameter }\beta$},
ymode=log,
ymin=5.75486257528711,
ymax=1000,
yminorticks=false,
ylabel={Norm of control},
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0001	398.255329898615\\
};

\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.001	263.566913802998\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.01	110.721362076001\\
};

\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.1	33.0820008828347\\
};

\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	5.75486257528711\\
};

\end{axis}\end{tikzpicture}
\caption{Norm of the discretized control $\|u_h\|$} \label{figure:rotorOpti_control}
 \end{subfigure}%
 \hspace{1em}%
 \begin{subfigure}[t]{0.3\textwidth}
 \begin{tikzpicture}[font=\footnotesize]
 \begin{axis}[%
width=1\textwidth,
height=1.7\textwidth,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xlabel={$\text{control parameter }\beta$},
ymin=3,
ymax=7,
ylabel={number of iterative steps},
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0001	7\\
};

\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.001	5\\
};

\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.01	4\\
};

\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.1	3\\
};

\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	3\\
};

\end{axis}
\end{tikzpicture}%
\caption{Iterations for the optimization with AMEn} \label{figure:rotorOpti_iterations}
  
 \end{subfigure}

 \caption{Performance of the low rank method on the freeform domain \ref{figure:rotorblatt} for different control parameters} \label{figure:rotorOpti}

\end{figure}


==> exp_optimization2_flag.tex <==

\begin{figure}
 \begin{subfigure}[t]{0.3\textwidth}
  \begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=1\textwidth,
height=1.7\textwidth,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=false,
xlabel={$\text{control parameter }\beta$},
ymin=1,
ymax=10000,
ylabel={Value of objective function},
axis background/.style={fill=white},
]
\addplot [color=blue, mark size=3.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
    0.0001      200.4544048336\\
     0.001    1273.97314934702\\
      0.01    4365.65033195356\\
       0.1    7308.46512478271\\
         1    8239.19263760859\\
};

\end{axis}
\end{tikzpicture}
\caption{Developement of objective function value for different control parameters} \label{figure:flag_opti1_value}
 \end{subfigure}%
 \hspace{1em}%
 \begin{subfigure}[t]{0.3\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
  
\begin{axis}[%
width=1\textwidth,
height=1.7\textwidth,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=false,
xlabel={$\text{control parameter }\beta$},
ymode=log,
ymin=10^2,
ymax=10^5,
yminorticks=false,
ylabel={Norm of control},
axis background/.style={fill=white},
]

\addplot [color=blue, mark size=3.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
    0.0001     50133.146180065\\
     0.001    34953.2437081552\\
      0.01     14743.328019119\\
       0.1    3474.92155049941\\
         1    451.957733360251\\
};
\end{axis}
\end{tikzpicture}
\caption{Norm of the discretized control $\|u_h\|$} \label{figure:flag_opti1_control}
 \end{subfigure}%
 \hspace{1em}%
 \begin{subfigure}[t]{0.3\textwidth}
 \begin{tikzpicture}[font=\footnotesize]
 \begin{axis}[%
width=1\textwidth,
height=1.7\textwidth,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=false,
xlabel={$\text{control parameter }\beta$},
ymin=0,
ymax=20,
ylabel={number of iterative steps},
axis background/.style={fill=white},
]

\addplot [color=blue, mark size=3.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
    0.0001    13\\
     0.001     8\\
      0.01     5\\
       0.1     5\\
         1     4\\
};

\end{axis}
\end{tikzpicture}%
\caption{Iterations for the optimization with AMEn} \label{figure:flag_opti1_iterations}
  
 \end{subfigure}

 \caption{Performance of the low rank method on the deformed cuboid domain \ref{figure:geometry3} for different control parameters} \label{figure:flag_opti1}

\end{figure}


==> exp_optimization2_highRank.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{figure}
 \begin{subfigure}[t]{0.3\textwidth}
  \begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=1\textwidth,
height=1.7\textwidth,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=false,
xlabel={$\text{control parameter }\beta$},
ymin=30,
ymax=40,
ylabel={Value of objective function},
axis background/.style={fill=white},
]
\addplot [color=blue, mark size=3.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.001	32.91\\
0.01	36.56\\
0.1	37.53\\
1	37.68\\
};

\end{axis}
\end{tikzpicture}
\caption{Developement of objective function value for different control parameters} \label{figure:highRank_opti1_value}
 \end{subfigure}%
 \hspace{1em}%
 \begin{subfigure}[t]{0.3\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
  
\begin{axis}[%
width=1\textwidth,
height=1.7\textwidth,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=false,
xlabel={$\text{control parameter }\beta$},
ymode=log,
ymin=1,
ymax=10000,
yminorticks=false,
ylabel={Norm of control},
axis background/.style={fill=white},
]

\addplot [color=blue, mark size=3.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.001	1529\\
0.01	268.1\\
0.1	43.12\\
1	4.71\\
};
\end{axis}
\end{tikzpicture}
\caption{Norm of the discretized control $\|u_h\|$} \label{figure:highRank_opti1_control}
 \end{subfigure}%
 \hspace{1em}%
 \begin{subfigure}[t]{0.3\textwidth}
 \begin{tikzpicture}[font=\footnotesize]
 \begin{axis}[%
width=1\textwidth,
height=1.7\textwidth,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel={$\text{control parameter }\beta$},
ymin=0,
ymax=30,
ylabel={number of iterative steps},
axis background/.style={fill=white},
]

\addplot [color=blue, mark size=3.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.001	11\\
0.01	27\\
0.1	8\\
1	7\\
};

\end{axis}
\end{tikzpicture}%
\caption{Iterations for the optimization with AMEn} \label{figure:highRank_opti1_iterations}
  
 \end{subfigure}

 \caption{Performance of the low rank method on the twisted pipe domain \ref{figure:geometry2} for different control parameters} \label{figure:highRank_opti1}

\end{figure}


==> exp_optimization2_rank1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{figure}
 \begin{subfigure}[t]{0.28\textwidth}
  \begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=1\textwidth,
height=1.4\textwidth,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=false,
xlabel={$\text{Control parameter }\beta$},
ymin=0,
ymax=2000,
ylabel={Value of objective function},
axis background/.style={fill=white},
]
\addplot [color=blue, mark size=3.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
    0.0001    259.373015595619\\
     0.001    948.462727162855\\
      0.01    1485.69302827373\\
       0.1    1602.74196338784\\
         1    1616.08502958634 \\
};
\end{axis}
\end{tikzpicture}
\caption{Developement of objective function value for different control parameters} \label{figure:rank1opti1_value}
 \end{subfigure}%
 \hspace{1em}%
 \begin{subfigure}[t]{0.28\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
  
\begin{axis}[%
width=1\textwidth,
height=1.4\textwidth,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=false,
xlabel={$\text{Control parameter }\beta$},
ymode=log,
ymin=10,
ymax=1000000,
yminorticks=false,
ylabel={Norm of control},
axis background/.style={fill=white},
]
\addplot [color=blue, mark size=3.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
    0.0001    163065.042763983\\
     0.001    65613.4517527527\\
      0.01     12337.540784512\\
       0.1    1389.59170905373\\
         1    140.801849589505\\
};
\end{axis}
\end{tikzpicture}
\caption{Norm of the discretized control $\|u_h\|$} \label{figure:rank1opti_control}
 \end{subfigure}%
 \hspace{1em}%
 \begin{subfigure}[t]{0.28\textwidth}
 \begin{tikzpicture}[font=\footnotesize]
 \begin{axis}[%
width=1\textwidth,
height=1.4\textwidth,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xlabel={$\text{Control parameter }\beta$},
ymin=0,
ymax=6,
ylabel={number of iterative steps},
axis background/.style={fill=white},
]
\addplot [color=blue, mark size=3.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
    0.0001    5 \\
     0.001    4 \\
      0.01    3 \\
       0.1    3 \\
         1    3 \\
};
\end{axis}
\end{tikzpicture}%
\caption{Iterations for the optimization with AMEn} \label{figure:rank1opti_iterations}
  
 \end{subfigure}

 \caption{Performance of the low rank method on the quarter annulus domain from Figure \ref{figure:geometry1} for different control parameters} \label{figure:rank1opti1}

\end{figure}






==> exp_optimization2_rotor.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{figure}
 \begin{subfigure}[t]{0.28\textwidth}
  \begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=1\textwidth,
height=1.4\textwidth,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=false,
xlabel={$\text{control parameter }\beta$},
ymin=0,
ymax=2000,
ylabel={Value of objective function},
axis background/.style={fill=white},
]
\addplot [color=blue, mark size=3.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
    0.0001    259.373015595619\\
     0.001    948.462727162855\\
      0.01    1485.69302827373\\
       0.1    1602.74196338784\\
         1    1616.08502958634 \\
};
\end{axis}
\end{tikzpicture}
\caption{Developement of objective function value for different control parameters} \label{figure:rotor_opti_value}
 \end{subfigure}%
 \hspace{1em}%
 \begin{subfigure}[t]{0.28\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
  
\begin{axis}[%
width=1\textwidth,
height=1.4\textwidth,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=false,
xlabel={$\text{control parameter }\beta$},
ymode=log,
ymin=10,
ymax=1000000,
yminorticks=false,
ylabel={Norm of control},
axis background/.style={fill=white},
]
\addplot [color=blue, mark size=3.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
    0.0001    163065.042763983\\
     0.001    65613.4517527527\\
      0.01     12337.540784512\\
       0.1    1389.59170905373\\
         1    140.801849589505\\
};
\end{axis}
\end{tikzpicture}
\caption{Norm of the discretized control $\|u_h\|$} \label{figure:rotor_opti_control}
 \end{subfigure}%
 \hspace{1em}%
 \begin{subfigure}[t]{0.28\textwidth}
 \begin{tikzpicture}[font=\footnotesize]
 \begin{axis}[%
width=1\textwidth,
height=1.4\textwidth,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xlabel={$\text{control parameter }\beta$},
ymin=0,
ymax=6,
ylabel={number of iterative steps},
axis background/.style={fill=white},
]
\addplot [color=blue, mark size=3.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
    0.0001    5 \\
     0.001    4 \\
      0.01    3 \\
       0.1    3 \\
         1    3 \\
};
\end{axis}
\end{tikzpicture}%
\caption{Iterations for the optimization with AMEn} \label{figure:rotor_opti_iterations}
  
 \end{subfigure}

 \caption{Performance of the low rank method on the freeform model \ref{figure:geometryRotor} for different control parameters} \label{figure:rotor_opti1}

\end{figure}






==> exp_optimization_flag.tex <==
\begin{figure}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%


\begin{subfigure}[t]{0.49\textwidth}
 \centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=0.95\textwidth,
height=1.0\textwidth,
xmode=log,
xmin=7000,
xmax=2500000,
xminorticks=false,
xlabel={total number of degrees of freedom},
ymin=0,
ymax=20,
ylabel={number of iterative steps},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,legend pos= north west}
]

\addplot [color=mycolor1, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
        7680           5\\
       25920           7\\
       61440           7\\
      120000           9\\
      207360           8\\
      329280          10\\
      491520           9\\
      699840          11\\
      960000          12\\
     1277760          13\\
     2109120          14\\
};
\addlegendentry{$\beta = 10^{-4}$}

\addplot [color=mycolor2, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
        7680           4\\
       25920           4\\
       61440           5\\
      120000           5\\
      207360           5\\
      329280           5\\
      491520           6\\
      699840           7\\
      960000           7\\
     1277760           8\\
     2109120           9\\
};
\addlegendentry{$\beta = 10^{-3}$}

\addplot [color=mycolor3, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
        7680           3\\
       25920           3\\
       61440           3\\
      120000           4\\
      207360           4\\
      329280           4\\
      491520           4\\
      699840           5\\
      960000           5\\
     1277760           5\\
     2109120           6\\
};
\addlegendentry{$\beta = 10^{-2}$}

\addplot [color=mycolor4, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
        7680           3\\
       25920           3\\
       61440           3\\
      120000           3\\
      207360           3\\
      329280           4\\
      491520           4\\
      699840           4\\
      960000           4\\
     1277760           5\\
     2109120           5\\
};
\addlegendentry{$\beta = 10^{-1}$}

\addplot [color=mycolor5, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
        7680           3\\
       25920           3\\
       61440           3\\
      120000           3\\
      207360           3\\
      329280           4\\
      491520           4\\
      699840           4\\
      960000           4\\
     1277760           4\\
     2109120           5\\
};
\addlegendentry{$\beta = 10^{0}$}


\end{axis}
\end{tikzpicture}
\caption{Iterations for amen solver for different refinements 
%\tred{I would plot TT ranks instead. I would also try solving reduced systems \eqref{eq:KKT_red} more accurately, by increasing the number of gmres iterations and/or \emph{resid\_damp} parameter in \emph{amen\_block\_solve}, as these 80+ sweeps should not stem from amen itself}
} \label{figure:flag_opti2iterations}
\end{subfigure}%
\begin{subfigure}[t]{0.49\textwidth}
 \centering
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.95\textwidth,
height=1.0\textwidth,
xmode=log,
xmin=7000,
xmax=2500000,
xminorticks=false,
xlabel={total number of degrees of freedom},
ymode=log,
ymin=1,
ymax=100000,
yminorticks = false,
ylabel={total time for the optimization in seconds},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, legend pos= north west}
]

\addplot [color=mycolor1, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
       7680       187.53657\\
      25920      503.493221\\
      61440      884.398794\\
     120000       1641.3203\\
     207360     2219.659861\\
     329280     3563.609619\\
     491520       3848.6535\\
     699840     6778.395453\\
     960000    11332.052944\\
    1277760    15586.232021\\
    2109120     43806.92684\\
};
\addlegendentry{$\beta = 10^{-4}$}

\addplot [color=mycolor2, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
       7680       85.907466\\
      25920      227.959793\\
      61440      384.254269\\
     120000      588.593304\\
     207360        761.4628\\
     329280     1220.528631\\
     491520     1685.023096\\
     699840     2670.497832\\
     960000     3826.827683\\
    1277760     6929.864144\\
    2109120    17451.316276\\
};
\addlegendentry{$\beta = 10^{-3}$}

\addplot [color=mycolor3, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
       7680      44.557745\\
      25920      88.957916\\
      61440     152.843499\\
     120000     258.427033\\
     207360      393.39951\\
     329280     623.517397\\
     491520      887.56334\\
     699840    1556.505525\\
     960000     2238.85246\\
    1277760    4740.908462\\
    2109120    8873.056154\\
};
\addlegendentry{$\beta = 10^{-2}$}

\addplot [color=mycolor4, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
       7680      27.126086\\
      25920      61.024443\\
      61440     103.547368\\
     120000     191.771734\\
     207360     270.380669\\
     329280     439.307525\\
     491520     628.135631\\
     699840    1167.407731\\
     960000     1169.32333\\
    1277760    2429.018772\\
    2109120     3687.41684\\
};
\addlegendentry{$\beta = 10^{-1}$}

\addplot [color=mycolor5, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
       7680      16.011694\\
      25920      54.952779\\
      61440      91.714753\\
     120000     147.424763\\
     207360     214.328707\\
     329280     331.147134\\
     491520     474.927773\\
     699840     746.439625\\
     960000    1167.937886\\
    1277760    1761.341993\\
    2109120    5449.372311\\
};
\addlegendentry{$\beta = 10^{0}$}

\end{axis}
\end{tikzpicture}
\caption{Computation time for the optimization} \label{figure:flag_opti2time}
\end{subfigure}

\begin{subfigure}[t]{0.49\textwidth}
 \centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=0.95\textwidth,
height=1.0\textwidth,
xmode=log,
xmin=7000,
xmax=2500000,
xminorticks=false,
xlabel={total number of degrees of freedom},
ymin=0,
ymax=160,
ylabel={Maximum rank of the solution},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,legend pos= north west}
]

\addplot [color=mycolor1, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
       7680     40 \\
      25920     60 \\
      61440     80 \\
     120000     95 \\
     207360    109 \\
     329280    131 \\
     491520    117 \\
     699840    137 \\
     960000    148 \\
    1277760    141 \\
    2109120    151 \\
};
\addlegendentry{$\beta = 10^{-4}$}

\addplot [color=mycolor2, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
       7680     40 \\
      25920     60 \\
      61440     72 \\
     120000     80 \\
     207360     98 \\
     329280    113 \\
     491520    111 \\
     699840    112 \\
     960000    125 \\
    1277760    127 \\
    2109120    145 \\
};
\addlegendentry{$\beta = 10^{-3}$}

\addplot [color=mycolor3, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
       7680     40 \\
      25920     57 \\
      61440     72 \\
     120000     88 \\
     207360    103 \\
     329280    102 \\
     491520    118 \\
     699840    121 \\
     960000    123 \\
    1277760    130 \\
    2109120    142 \\
};
\addlegendentry{$\beta = 10^{-2}$}

\addplot [color=mycolor4, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
       7680     36 \\
      25920     51 \\
      61440     64 \\
     120000     77 \\
     207360     85 \\
     329280     98 \\
     491520    106 \\
     699840    112 \\
     960000    116 \\
    1277760    119 \\
    2109120    126 \\
};
\addlegendentry{$\beta = 10^{-1}$}

\addplot [color=mycolor5, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
       7680     33 \\
      25920     46 \\
      61440     59 \\
     120000     71 \\
     207360     82 \\
     329280     88 \\
     491520    100 \\
     699840    109 \\
     960000    113 \\
    1277760    123 \\
    2109120    127 \\
};
\addlegendentry{$\beta = 10^{0}$}


\end{axis}
\end{tikzpicture}
\caption{Ranks of the solution for different refinements} \label{figure:flag_opti2ranks}
\end{subfigure}%
\begin{subfigure}[t]{0.49\textwidth}
 \centering
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.95\textwidth,
height=1.0\textwidth,
xmode=log,
xmin=7000,
xmax=2500000,
xminorticks=false,
xlabel={total number of degrees of freedom},
ymin=0,
ymax=200,
yminorticks = false,
ylabel={memory in $\%$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, legend pos= north east}
]

\addplot [color=mycolor1, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
       7680     140.520833333333\\
      25920     125.679012345679\\
      61440     118.893229166667\\
     120000               109.39\\
     207360     102.353395061728\\
     329280      103.63824101069\\
     491520    80.4215494791667\\
     699840    82.7772062185642\\
     960000    79.2383333333333\\
    1277760    67.4057726020536\\
    2109120    57.3071233500228\\
};
\addlegendentry{$\beta = 10^{-4}$}

\addplot [color=mycolor2, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
       7680     140.520833333333\\
      25920     125.679012345679\\
      61440     107.434895833333\\
     120000               92.64\\
     207360     92.295524691358\\
     329280    89.7096695821186\\
     491520    74.9137369791667\\
     699840    67.3965477823502\\
     960000               65.03\\
    1277760    57.2680315552216\\
    2109120    50.6946973145198\\
};
\addlegendentry{$\beta = 10^{-3}$}

\addplot [color=mycolor3, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
       7680     140.520833333333\\
      25920     119.706790123457\\
      61440     107.434895833333\\
     120000     100.056666666667\\
     207360    96.8672839506173\\
     329280    81.1977648202138\\
     491520    80.3043619791667\\
     699840    70.7607453132144\\
     960000    59.8133333333333\\
    1277760    56.3004007012271\\
    2109120    45.0191549082082\\
};
\addlegendentry{$\beta = 10^{-2}$}

\addplot [color=mycolor4, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
       7680     123.541666666667\\
      25920     107.762345679012\\
      61440          95.9765625\\
     120000    87.9566666666667\\
     207360    75.3163580246914\\
     329280    72.9494655004859\\
     491520    68.0777994791667\\
     699840    60.8893461362597\\
     960000    52.0258333333333\\
    1277760    45.7597670924117\\
    2109120    38.7765513579123\\
};
\addlegendentry{$\beta = 10^{-1}$}

\addplot [color=mycolor5, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
       7680     117.916666666667\\
      25920    97.8086419753086\\
      61440    88.8151041666667\\
     120000               82.59\\
     207360    75.6983024691358\\
     329280    64.1739552964043\\
     491520       61.6455078125\\
     699840    58.1475765889346\\
     960000               50.23\\
    1277760    46.3933759078387\\
    2109120    35.8722121074192\\
};
\addlegendentry{$\beta = 10^{0}$}

\end{axis}
\end{tikzpicture}
\caption{Memory compression ratio of the solution} \label{figure:flag_opti2memory}
\end{subfigure}

 \caption{Performance for different refinements and control parameters on deformed cuboid domain \ref{figure:geometry3}} \label{figure:flag_opti2}
\end{figure}


==> exp_optimization_rank1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{figure}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{subfigure}[t]{0.49\textwidth}
 \centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=0.95\textwidth,
height=1.0\textwidth,
xmode=log,
xmin=1000,
xmax=10^7,
xlabel={Total number of degrees of freedom},
ymin=0,
ymax=7,
ylabel={Number of iterative steps},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,legend pos= north west}
]
\addplot [color=mycolor1, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
        1920           3 \\
        6480           3\\
       15360           3\\
       30000           3\\
       51840           3\\
       82320           3\\
      122880           3\\
      174960           3\\
      240000           4\\
      319440           4\\
      414720           4\\
      527280           4\\
      658560           5\\
      810000           5\\
      983040           5\\
      1399680    5 \\ 
1920000    5 \\ 
2555520    6 \\ 
3317760    6 \\ 
4218240    6 \\ 
5268480    6 \\ 
6480000    6 \\ 
7864320    6 \\ 
};
\addlegendentry{$\beta = 10^{-4}$}

\addplot [color=mycolor2, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
        1920           2\\
        6480           3\\
       15360           3\\
       30000           3\\
       51840           3\\
       82320           3\\
      122880           3\\
      174960           3\\
      240000           3\\
      319440           3\\
      414720           4\\
      527280           3\\
      658560           3\\
      810000           4\\
      983040           4\\
      1399680    4 \\ 
1920000    4 \\ 
2555520    5 \\ 
3317760    5 \\ 
4218240    5 \\ 
5268480    5 \\ 
6480000    4 \\ 
7864320    5 \\ 
};
\addlegendentry{$\beta = 10^{-3}$}

\addplot [color=mycolor3, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
        1920           2\\
        6480           2\\
       15360           3\\
       30000           3\\
       51840           3\\
       82320           3\\
      122880           3\\
      174960           3\\
      240000           3\\
      319440           3\\
      414720           3\\
      527280           3\\
      658560           3\\
      810000           3\\
      983040           3\\
      1399680    4 \\ 
1920000    4 \\ 
2555520    4 \\ 
3317760    4 \\ 
4218240    4 \\ 
5268480    4 \\ 
6480000    4 \\ 
7864320    4 \\ 
};
\addlegendentry{$\beta = 10^{-2}$}

\addplot [color=mycolor4, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
        1920           2\\
        6480           2\\
       15360           3\\
       30000           3\\
       51840           3\\
       82320           3\\
      122880           3\\
      174960           3\\
      240000           3\\
      319440           3\\
      414720           3\\
      527280           3\\
      658560           3\\
      810000           3\\
      983040           3\\
      1399680    3 \\ 
1920000    3 \\ 
2555520    4 \\ 
3317760    4 \\ 
4218240    4 \\ 
5268480    4 \\ 
6480000    4 \\ 
7864320    4 \\ 
};
\addlegendentry{$\beta = 10^{-1}$}

\addplot [color=mycolor5, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
        1920           2\\
        6480           2\\
       15360           2\\
       30000           3\\
       51840           3\\
       82320           3\\
      122880           3\\
      174960           3\\
      240000           3\\
      319440           3\\
      414720           3\\
      527280           3\\
      658560           3\\
      810000           3\\
      983040           3\\
      1399680    3 \\ 
1920000    3 \\ 
2555520    4 \\ 
3317760    4 \\ 
4218240    4 \\ 
5268480    4 \\ 
6480000    4 \\ 
7864320    4 \\ 
};
\addlegendentry{$\beta = 10^{0}$}

\legend{};
\end{axis}
\end{tikzpicture}
\caption{Iterations for Block AMEn solver for different refinements} \label{figure:rank1opti2iterations}
\end{subfigure}%
\begin{subfigure}[t]{0.49\textwidth}
 \centering
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.95\textwidth,
height=1.0\textwidth,
xmode=log,
xmin=1000,
xmax=10^7,
xlabel={Total number of degrees of freedom},
ymode=log,
ymin=0.1,
ymax=10000,
ylabel={total time for the optimization in seconds},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, legend pos= north west}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
      1920       1.66038\\
      6480     12.159396\\
     15360     20.912949\\
     30000     35.840866\\
     51840     93.579953\\
     82320     98.790285\\
    122880    107.054589\\
    174960    204.045056\\
    240000    309.906388\\
    319440    288.225703\\
    414720     333.47608\\
    527280    424.444217\\
    658560    627.331825\\
    810000    839.851644\\
    983040    864.281441\\
    1399680    1205.692 \\ 
1920000    1313.484 \\ 
2555520    1616.111 \\ 
3317760    1881.854 \\ 
4218240    1834.064 \\ 
5268480    1919.855 \\ 
6480000    2610.661 \\ 
7864320    1748.508 \\ 
};
\addlegendentry{$\beta = 10^{-4}$}

\addplot [color=mycolor2, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
      1920       0.82065\\
      6480      5.849239\\
     15360     12.438244\\
     30000      18.50129\\
     51840     23.405074\\
     82320     26.738505\\
    122880     43.963794\\
    174960     54.406625\\
    240000     86.319893\\
    319440      78.65278\\
    414720    154.951244\\
    527280    207.391648\\
    658560    220.369746\\
    810000    323.728202\\
    983040    301.236509\\
    1399680    416.4874 \\ 
1920000    573.1407 \\ 
2555520    876.6641 \\ 
3317760    1085.675 \\ 
4218240    879.0648 \\ 
5268480    863.4082 \\ 
6480000    530.4805 \\ 
7864320    841.3438 \\ 
};
\addlegendentry{$\beta = 10^{-3}$}

\addplot [color=mycolor3, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
      1920      0.595523\\
      6480      2.705326\\
     15360     10.303971\\
     30000     16.139308\\
     51840     16.581032\\
     82320     20.612389\\
    122880     22.143939\\
    174960      24.05417\\
    240000     44.379346\\
    319440     50.858604\\
    414720     82.177423\\
    527280     89.271645\\
    658560     106.25014\\
    810000    135.674752\\
    983040    143.637303\\
1399680    240.5889 \\ 
1920000    228.9986 \\ 
2555520    325.9736 \\ 
3317760    357.4090 \\ 
4218240    295.9724 \\ 
5268480    380.3854 \\ 
6480000    319.7915 \\ 
7864320    296.3584 \\ 
};
\addlegendentry{$\beta = 10^{-2}$}

\addplot [color=mycolor4, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
      1920      0.498318\\
      6480      2.023166\\
     15360      9.093789\\
     30000     11.491508\\
     51840     15.673209\\
     82320      17.63239\\
    122880     19.012462\\
    174960     25.340623\\
    240000     29.055419\\
    319440     38.969763\\
    414720      41.20294\\
    527280     58.950943\\
    658560     79.309547\\
    810000    114.434299\\
    983040    144.449761\\
    1399680    212.0124 \\ 
1920000    194.8788 \\ 
2555520    206.5863 \\ 
3317760    236.2227 \\ 
4218240    241.8585 \\ 
5268480    273.2362 \\ 
6480000    265.8809 \\ 
7864320    274.0188 \\
};
\addlegendentry{$\beta = 10^{-1}$}

\addplot [color=mycolor5, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
      1920     0.364342\\
      6480     1.249813\\
     15360     9.912995\\
     30000    13.176713\\
     51840    15.027466\\
     82320    17.955659\\
    122880    19.958306\\
    174960    23.017826\\
    240000    28.884404\\
    319440    34.288595\\
    414720    40.125015\\
    527280    57.074141\\
    658560     52.09672\\
    810000    70.652067\\
    983040    98.108717\\
    1399680    153.2291 \\ 
1920000    209.7600 \\ 
2555520    235.9908 \\ 
3317760    267.4987 \\ 
4218240    177.1401 \\ 
5268480    253.7831 \\ 
6480000    244.3506 \\ 
7864320    267.4971 \\ 
};
\addlegendentry{$\beta = 10^{0}$}

\legend{};
\end{axis}
\end{tikzpicture}
\caption{Computation time for the optimization} \label{figure:rank1opti2time}
\end{subfigure}



\begin{subfigure}[t]{0.49\textwidth}
 \centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=0.95\textwidth,
height=1.0\textwidth,
xmode=log,
xmin=1000,
xmax=10^7,
xlabel={Total number of degrees of freedom},
ymin=0,
ymax=130,
ylabel={Maximum rank of the solution},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,legend pos= north west}
]
\addplot [color=mycolor1, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
      1920     35 \\
      6480     50 \\
     15360     53 \\
     30000     60 \\
     51840     78 \\
     82320     79 \\
    122880     82 \\
    174960     93 \\
    240000     98 \\
    319440     89 \\
    414720     90 \\
    527280     82 \\
    658560     92 \\
    810000     89 \\
    983040     86 \\
    1399680    79 \\ 
1920000    90 \\ 
2555520    86 \\ 
3317760    92 \\ 
4218240    89 \\ 
5268480    124 \\ 
6480000    107 \\ 
7864320    98 \\
};
\addlegendentry{$\beta = 10^{-4}$}

\addplot [color=mycolor2, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
      1920     27 \\
      6480     27 \\
     15360     35 \\
     30000     38 \\
     51840     41 \\
     82320     41 \\
    122880     38 \\
    174960     42 \\
    240000     45 \\
    319440     43 \\
    414720     56 \\
    527280     68 \\
    658560     71 \\
    810000     71 \\
    983040     59 \\
    1399680    52 \\ 
1920000    58 \\ 
2555520    56 \\ 
3317760    66 \\ 
4218240    71 \\ 
5268480    72 \\ 
6480000    68 \\ 
7864320    62 \\
};
\addlegendentry{$\beta = 10^{-3}$}

\addplot [color=mycolor3, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
      1920     20 \\
      6480     23 \\
     15360     25 \\
     30000     26 \\
     51840     28 \\
     82320     31 \\
    122880     31 \\
    174960     32 \\
    240000     33 \\
    319440     35 \\
    414720     35 \\
    527280     35 \\
    658560     33 \\
    810000     33 \\
    983040     33 \\
    1399680    27 \\ 
1920000    26 \\ 
2555520    27 \\ 
3317760    27 \\ 
4218240    29 \\ 
5268480    29 \\ 
6480000    35 \\ 
7864320    30 \\ 
};
\addlegendentry{$\beta = 10^{-2}$}

\addplot [color=mycolor4, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
      1920     16 \\
      6480     20 \\
     15360     21 \\
     30000     22 \\
     51840     26 \\
     82320     28 \\
    122880     27 \\
    174960     30 \\
    240000     29 \\
    319440     31 \\
    414720     31 \\
    527280     29 \\
    658560     33 \\
    810000     34 \\
    983040     30 \\
    1399680    30 \\ 
1920000    24 \\ 
2555520    24 \\ 
3317760    28 \\ 
4218240    25 \\ 
5268480    27 \\ 
6480000    26 \\ 
7864320    26 \\
};
\addlegendentry{$\beta = 10^{-1}$}

\addplot [color=mycolor5, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
      1920     18 \\
      6480     17 \\
     15360     19 \\
     30000     23 \\
     51840     27 \\
     82320     29 \\
    122880     29 \\
    174960     30 \\
    240000     33 \\
    319440     32 \\
    414720     31 \\
    527280     36 \\
    658560     36 \\
    810000     35 \\
    983040     31 \\
1399680    38 \\ 
1920000    35 \\ 
2555520    32 \\ 
3317760    29 \\ 
4218240    27 \\ 
5268480    40 \\ 
6480000    31 \\ 
7864320    28 \\ 
};
\addlegendentry{$\beta = 10^{0}$}

\legend{};
\end{axis}
\end{tikzpicture}
\caption{Ranks of the solution for different refinements} \label{figure:rank1opti2ranks}
\end{subfigure}%
\begin{subfigure}[t]{0.49\textwidth}
 \centering
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.95\textwidth,
height=1.0\textwidth,
xmode=log,
xmin=1000,
xmax=10^7,
xlabel={Total number of degrees of freedom},
ymode=log,
ymin=0.9,
ymax=250,
ytick = {1e0, 1e1, 1e2},
yticklabels={$1\%$, $10\%$, $100\%$},
ylabel={Memory requirements in $\%$ },
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, legend pos= south west}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
      1920    196.666666666667\\
      6480    148.271604938272\\
     15360    105.052083333333\\
     30000    88.0266666666667\\
     51840    87.9089506172839\\
     82320    73.7026239067055\\
    122880    59.5768229166667\\
    174960    58.1047096479195\\
    240000               53.72\\
    319440    40.4219884798397\\
    414720    33.7924382716049\\
    527280    30.0766196328327\\
    658560    27.3760932944606\\
    810000    23.4306172839506\\
    983040    19.0486653645833 \\
    1399680    14.703932 \\ 
1920000    13.706667 \\ 
2555520    11.604057 \\ 
3317760    9.585021 \\ 
4218240    8.701639 \\ 
5268480    9.422224 \\ 
6480000    8.124198 \\ 
7864320    5.814514 \\
};
\addlegendentry{$\beta = 10^{-4}$}

\addplot [color=mycolor2, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
      1920    156.666666666667\\
      6480    84.3827160493827\\
     15360    71.3020833333333\\
     30000    57.2266666666667\\
     51840    46.6358024691358\\
     82320     35.709426627794\\
    122880    24.1861979166667\\
    174960    21.7672610882487\\
    240000    20.6533333333333\\
    319440    15.5666165790133\\
    414720    18.6651234567901\\
    527280    19.8547261417084\\
    658560    18.1584062196307\\
    810000    16.0898765432099\\
    983040    11.2296549479167\\
    1399680    6.730681 \\ 
1920000    6.812917 \\ 
2555520    4.935669 \\ 
3317760    5.454524 \\ 
4218240    4.803710 \\ 
5268480    4.835702 \\ 
6480000    3.789012 \\ 
7864320    2.729390 \\ 
};
\addlegendentry{$\beta = 10^{-3}$}

\addplot [color=mycolor3, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
      1920    121.666666666667\\
      6480    73.2716049382716\\
     15360              45.625\\
     30000    33.4266666666667\\
     51840    24.4135802469136\\
     82320    18.6175898931001\\
    122880         15.29296875\\
    174960    10.6355738454504\\
    240000    9.52833333333333\\
    319440    8.54871024292512\\
    414720    6.13618827160494\\
    527280    5.89022910028827\\
    658560    4.66350826044704\\
    810000    5.33432098765432\\
    983040    4.26676432291667\\
    1399680    2.718336 \\ 
1920000    1.900417 \\ 
2555520    1.765903 \\ 
3317760    1.569975 \\ 
4218240    1.389015 \\ 
5268480    1.174988 \\ 
6480000    1.313086 \\ 
7864320    1.026103 \\
};
\addlegendentry{$\beta = 10^{-2}$}

\addplot [color=mycolor4, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
      1920    101.666666666667\\
      6480     60.679012345679\\
     15360             37.1875\\
     30000               24.36\\
     51840    18.1172839506173\\
     82320    15.9475218658892\\
    122880    11.3736979166667\\
    174960    8.88660265203475\\
    240000    7.00333333333333\\
    319440    6.36551465063862\\
    414720    5.58063271604938\\
    527280    4.32218176301017\\
    658560    3.93221574344023\\
    810000    4.15654320987654\\
    983040       3.31298828125\\
    1399680    3.129858 \\ 
1920000    1.721250 \\ 
2555520    1.492142 \\ 
3317760    1.533806 \\ 
4218240    1.133838 \\ 
5268480    1.152666 \\ 
6480000    0.889012 \\ 
7864320    0.804749 \\
};
\addlegendentry{$\beta = 10^{-1}$}

\addplot [color=mycolor5, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
      1920    111.666666666667\\
      6480    51.0493827160494\\
     15360    30.2604166666667\\
     30000    25.1266666666667\\
     51840    22.0524691358025\\
     82320    16.3726919339164\\
    122880    11.9986979166667\\
    174960    12.5903063557385\\
    240000    9.88666666666667\\
    319440    7.10242925118958\\
    414720     5.8179012345679\\
    527280    6.70383856774389\\
    658560    4.99514091350826\\
    810000    4.41950617283951\\
    983040       3.66455078125\\
    1399680    4.264118 \\ 
1920000    3.433750 \\ 
2555520    2.067211 \\ 
3317760    1.584443 \\ 
4218240    1.300258 \\ 
5268480    1.755345 \\ 
6480000    1.109383 \\ 
7864320    0.937398 \\
};
\addlegendentry{$\beta = 10^{0}$}

\legend{};
\end{axis}
\end{tikzpicture}
\caption{Memory compression of the low-rank solution in $\%$ of the full solution} \label{figure:rank1opti2memory}
\end{subfigure}

\hspace{3em}%
\begin{subfigure}[t]{0.9\textwidth}
 \centering
 \begin{tikzpicture}[font=\footnotesize]
  \begin{axis}[%
   hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend columns=5, 
    legend style={draw=white!15!black,legend cell align=left, /tikz/every even column/.append style={column sep=0.4cm}}
    ]
    \addlegendimage{mycolor1,mark=asterisk, mark size=3.0pt, mark options={solid, mycolor1}}
    \addlegendentry{$\beta = 10^{-4}$};
    \addlegendimage{mycolor2,mark=asterisk, mark size=3.0pt, mark options={solid, mycolor2}}
    \addlegendentry{$\beta = 10^{-3}$};
    \addlegendimage{mycolor3,mark=asterisk, mark size=3.0pt, mark options={solid, mycolor3}}
    \addlegendentry{$\beta = 10^{-2}$};
    \addlegendimage{mycolor4,mark=asterisk, mark size=3.0pt, mark options={solid, mycolor4}}
    \addlegendentry{$\beta = 10^{-1}$};
    \addlegendimage{mycolor5,mark=asterisk, mark size=3.0pt, mark options={solid, mycolor5}}
    \addlegendentry{$\beta = 10^{0}$};
  \end{axis}
 \end{tikzpicture}
\end{subfigure}
 \caption{Performance for different refinements and control parameters on quarter annulus geometry from Figure \ref{figure:geometry1}} \label{figure:rank1opti2}
\end{figure}


==> exp_optimization_rotor.tex <==
\begin{figure}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%

\centering

\begin{subfigure}[t]{0.49\textwidth}
 \centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=0.95\textwidth,
height=1.0\textwidth,
xmode=log,
xmin=6000,
xmax=3000000,
xlabel={Total number of degrees of freedom},
ymin=0,
ymax=30,
ylabel={Number of iterative steps},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,legend pos= north west}
]

\addplot [color=mycolor1, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6720    5 \\ 
22680    11 \\ 
53760    10 \\ 
105000    13 \\ 
181440    12 \\ 
288120    15 \\ 
612360    25 \\ 
1118040    25 \\ 
1845480    27 \\ 
2835000    26 \\
};
\addlegendentry{$\beta = 10^{-4}$}

\addplot [color=mycolor2, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
6720    4 \\ 
22680    6 \\ 
53760    6 \\ 
105000    7 \\ 
181440    7 \\ 
288120    7 \\ 
612360    10 \\ 
1118040    13 \\ 
1845480    12 \\ 
2835000    15 \\
};
\addlegendentry{$\beta = 10^{-3}$}

\addplot [color=mycolor3, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
6720    3 \\ 
22680    4 \\ 
53760    4 \\ 
105000    4 \\ 
181440    4 \\ 
288120    4 \\ 
612360    5 \\ 
1118040    6 \\ 
1845480    6 \\ 
2835000    6 \\
};
\addlegendentry{$\beta = 10^{-2}$}

\addplot [color=mycolor4, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
6720    3 \\ 
22680    3 \\ 
53760    3 \\ 
105000    3 \\ 
181440    3 \\ 
288120    3 \\ 
612360    3 \\ 
1118040    4 \\ 
1845480    4 \\ 
2835000    4 \\
};
\addlegendentry{$\beta = 10^{-1}$}

\addplot [color=mycolor5, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
6720    3 \\ 
22680    3 \\ 
53760    3 \\ 
105000    3 \\ 
181440    3 \\ 
288120    3 \\ 
612360    3 \\ 
1118040    3 \\ 
1845480    4 \\ 
2835000    3 \\
};
\addlegendentry{$\beta = 10^{0}$}

\legend{};
\end{axis}
\end{tikzpicture}
\caption{Iterations for amen solver for different \\ refinements}  \label{figure:rotor_opti_iterations}
\end{subfigure}%
\begin{subfigure}[t]{0.49\textwidth}
 \centering
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.95\textwidth,
height=1.0\textwidth,
xmode=log,
xmin=6000,
xmax=3000000,
xlabel={Total number of degrees of freedom},
ymode=log,
ymin=10,
ymax=100000,
ylabel={Total time for the optimization in seconds},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, legend pos= north west}
]
% \addlegendimage{black,dashed}

\addplot [color=mycolor1, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6720    1.653622e+02 \\ 
22680    1.176189e+03 \\ 
53760    2.311447e+03 \\ 
105000    4.885792e+03 \\ 
181440    5.214249e+03 \\ 
288120    1.370679e+04 \\ 
612360    3.107039e+04 \\ 
1118040    4.080000e+04 \\ 
1845480    3.430289e+04 \\ 
2835000    5.690041e+04 \\ 
};
%\addlegendentry{$\beta = 10^{-4}$}

\addplot [color=mycolor2, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
6720    9.063569e+01 \\ 
22680    6.058245e+02 \\ 
53760    9.837487e+02 \\ 
105000    1.506901e+03 \\ 
181440    1.486336e+03 \\ 
288120    2.776251e+03 \\ 
612360    7.459453e+03 \\ 
1118040    1.150407e+04 \\ 
1845480    1.165920e+04 \\ 
2835000    1.509771e+04 \\ 
};
%\addlegendentry{$\beta = 10^{-3}$}

\addplot [color=mycolor3, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
6720    7.240018e+01 \\ 
22680    1.834391e+02 \\ 
53760    3.020949e+02 \\ 
105000    6.478665e+02 \\ 
181440    5.267779e+02 \\ 
288120    8.375563e+02 \\ 
612360    1.618542e+03 \\ 
1118040    2.646530e+03 \\ 
1845480    2.580311e+03 \\ 
2835000    3.708313e+03 \\
};
%\addlegendentry{$\beta = 10^{-2}$}

\addplot [color=mycolor4, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
6720    4.600461e+01 \\ 
22680    9.324983e+01 \\ 
53760    1.637521e+02 \\ 
105000    2.314763e+02 \\ 
181440    2.290306e+02 \\ 
288120    4.014056e+02 \\ 
612360    6.280787e+02 \\ 
1118040    1.109526e+03 \\ 
1845480    1.253261e+03 \\ 
2835000    2.066450e+03 \\ 
};
%\addlegendentry{$\beta = 10^{-1}$}

\addplot [color=mycolor5, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
6720    2.277348e+01 \\ 
22680    3.713404e+01 \\ 
53760    6.781566e+01 \\ 
105000    1.397885e+02 \\ 
181440    1.852912e+02 \\ 
288120    2.913293e+02 \\ 
612360    5.122935e+02 \\ 
1118040    5.817559e+02 \\ 
1845480    1.089652e+03 \\ 
2835000    1.259916e+03 \\ 
};
%\addlegendentry{$\beta = 10^{0}$}

% \addplot [color=black, dashed]
% table[row sep=crcr]{%
% 6720    1.5e+1\\
% 6720000  1.5e+4\\
% };
% \addlegendimage{black,dashed}
% \addlegendentry{$\mathcal{O}(n)$}

%\legend{};
\end{axis}
\end{tikzpicture}
\caption{Computation time for the optimization} \label{figure:rotor_opti_time}
\end{subfigure}


\begin{subfigure}[t]{0.49\textwidth}
 \centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=0.95\textwidth,
height=1.0\textwidth,
xmode=log,
xmin=6000,
xmax=3000000,
xlabel={Total number of degrees of freedom},
ymin=0,
ymax=250,
ylabel={Maximum rank of the solution},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,legend pos= north west}
]

\addplot [color=mycolor1, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6720    50 \\ 
22680    105 \\ 
53760    163 \\ 
105000    199 \\ 
181440    198 \\ 
288120    214 \\ 
612360    193 \\ 
1118040    192 \\ 
1845480    171 \\ 
2835000    185 \\ 
};
\addlegendentry{$\beta = 10^{-4}$}

\addplot [color=mycolor2, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
6720    50 \\ 
22680    87 \\ 
53760    103 \\ 
105000    109 \\ 
181440    106 \\ 
288120    112 \\ 
612360    135 \\ 
1118040    116 \\ 
1845480    120 \\ 
2835000    112 \\ 
};
\addlegendentry{$\beta = 10^{-3}$}

\addplot [color=mycolor3, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
6720    46 \\ 
22680    63 \\ 
53760    74 \\ 
105000    80 \\ 
181440    76 \\ 
288120    76 \\ 
612360    80 \\ 
1118040    81 \\ 
1845480    79 \\ 
2835000    76 \\ 
};
\addlegendentry{$\beta = 10^{-2}$}

\addplot [color=mycolor4, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
6720    36 \\ 
22680    48 \\ 
53760    50 \\ 
105000    56 \\ 
181440    57 \\ 
288120    59 \\ 
612360    63 \\ 
1118040    57 \\ 
1845480    63 \\ 
2835000    63 \\ 
};
\addlegendentry{$\beta = 10^{-1}$}

\addplot [color=mycolor5, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
6720    33 \\ 
22680    44 \\ 
53760    46 \\ 
105000    50 \\ 
181440    55 \\ 
288120    54 \\ 
612360    55 \\ 
1118040    58 \\ 
1845480    55 \\ 
2835000    60 \\ 
};
\addlegendentry{$\beta = 10^{0}$}

\legend{};
\end{axis}
\end{tikzpicture}
\caption{Ranks of the solution for different \\ refinements} \label{figure:rotor_opti_ranks}
\end{subfigure}%
\begin{subfigure}[t]{0.49\textwidth}
 \centering
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.95\textwidth,
height=1.0\textwidth,
xmode=log,
xmin=6000,
xmax=3000000,
xlabel={Total number of degrees of freedom},
ymin=5,
ymax=160,
ymode=log,
ytick={10,100},
yticklabels={$10\%$, $100\%$},
ylabel={Memory requirements in $\%$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, legend pos= north east}
]

\addplot [color=mycolor1, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6720    1.561905e+02 \\ 
22680    1.598633e+02 \\ 
53760    1.535863e+02 \\ 
105000    1.312505e+02 \\ 
181440    9.854938e+01 \\ 
288120    8.448112e+01 \\ 
612360    5.292851e+01 \\ 
1118040    3.979491e+01 \\ 
1845480    2.828690e+01 \\ 
2835000    2.533732e+01 \\ 
};
\addlegendentry{$\beta = 10^{-4}$}

\addplot [color=mycolor2, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
6720    1.561905e+02 \\ 
22680    1.327205e+02 \\ 
53760    9.733631e+01 \\ 
105000    7.210762e+01 \\ 
181440    5.291446e+01 \\ 
288120    4.433535e+01 \\ 
612360    3.627507e+01 \\ 
1118040    2.409243e+01 \\ 
1845480    1.885959e+01 \\ 
2835000    1.465637e+01 \\ 
};
\addlegendentry{$\beta = 10^{-3}$}

\addplot [color=mycolor3, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
6720    1.440476e+02 \\ 
22680    9.652998e+01 \\ 
53760    7.014881e+01 \\ 
105000    5.305048e+01 \\ 
181440    3.701830e+01 \\ 
288120    2.867451e+01 \\ 
612360    2.108841e+01 \\ 
1118040    1.621758e+01 \\ 
1845480    1.267264e+01 \\ 
2835000    9.970653e+00 \\ 
};
\addlegendentry{$\beta = 10^{-2}$}

\addplot [color=mycolor4, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
6720    1.136905e+02 \\ 
22680    7.391093e+01 \\ 
53760    4.764881e+01 \\ 
105000    3.727905e+01 \\ 
181440    2.860891e+01 \\ 
288120    2.347529e+01 \\ 
612360    1.739059e+01 \\ 
1118040    1.144780e+01 \\ 
1845480    1.012544e+01 \\ 
2835000    7.873827e+00 \\ 
};
\addlegendentry{$\beta = 10^{-1}$}

\addplot [color=mycolor5, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
6720    1.045833e+02 \\ 
22680    6.787919e+01 \\ 
53760    4.389881e+01 \\ 
105000    3.333619e+01 \\ 
181440    2.761684e+01 \\ 
288120    2.150736e+01 \\ 
612360    1.520364e+01 \\ 
1118040    1.210896e+01 \\ 
1845480    8.694757e+00 \\ 
2835000    7.888113e+00 \\ 
};
\addlegendentry{$\beta = 10^{0}$}

\legend{};
\end{axis}
\end{tikzpicture}
\caption{Memory compression of the low-rank \\ solution in $\%$ of the full solution} \label{figure:rotor_opti_memory}
\end{subfigure}

\hspace{3em}%
\begin{subfigure}[t]{0.9\textwidth}
 \centering
 \begin{tikzpicture}[font=\footnotesize]
  \begin{axis}[%
   hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend columns=5, 
    legend style={draw=white!15!black,legend cell align=left, /tikz/every even column/.append style={column sep=0.4cm}}
    ]
    \addlegendimage{mycolor1,mark=asterisk, mark size=3.0pt, mark options={solid, mycolor1}}
    \addlegendentry{$\beta = 10^{-4}$};
    \addlegendimage{mycolor2,mark=asterisk, mark size=3.0pt, mark options={solid, mycolor2}}
    \addlegendentry{$\beta = 10^{-3}$};
    \addlegendimage{mycolor3,mark=asterisk, mark size=3.0pt, mark options={solid, mycolor3}}
    \addlegendentry{$\beta = 10^{-2}$};
    \addlegendimage{mycolor4,mark=asterisk, mark size=3.0pt, mark options={solid, mycolor4}}
    \addlegendentry{$\beta = 10^{-1}$};
    \addlegendimage{mycolor5,mark=asterisk, mark size=3.0pt, mark options={solid, mycolor5}}
    \addlegendentry{$\beta = 10^{0}$};
  \end{axis}
 \end{tikzpicture}
\end{subfigure}

 \caption{Performance for different refinements and control parameters on freeform CAD rotor blade domain in Figure \ref{figure:geometryRotor}} \label{figure:rotor_opti}
\end{figure}


==> exp_rotorOptimization1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.3\textwidth,
height=0.3\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{control parameter }\beta$},
ymin=0,
ymax=30000,
ylabel style={font=\color{white!15!black}},
ylabel={Value of objective function},
axis background/.style={fill=white},
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0001	538.127057792365\\
};

\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.001	2926.81452775368\\
};

\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.01	11276.128034684\\
};

\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.1	22256.7600495784\\
};

\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	25862.9799836682\\
};

\end{axis}

\begin{axis}[%
width=0.2\textwidth,
height=0.3\textwidth,
at={(0.35\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{control parameter }\beta$},
ymode=log,
ymin=480.65777126953,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Norm of control $\|u_h\|$},
axis background/.style={fill=white},
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0001	93810.8745865656\\
};

\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.001	44199.2354824302\\
};

\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.01	17118.5154343309\\
};

\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.1	3769.16671757789\\
};

\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	480.65777126953\\
};

\end{axis}

\begin{axis}[%
width=0.2\textwidth,
height=0.3\textwidth,
at={(0.7\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{control parameter }\beta$},
ymin=20,
ymax=22,
ylabel style={font=\color{white!15!black}},
ylabel={number of iterative steps},
axis background/.style={fill=white},
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0001	21\\
};

\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.001	21\\
};

\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.01	21\\
};

\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.1	21\\
};

\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	21\\
};

\end{axis}
\end{tikzpicture}%


==> exp_rotorOptimization2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0.65\textwidth)},
scale only axis,
xmode=log,
xmin=960,
xmax=10000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={total number of degrees of freedom},
ymin=0,
ymax=50000,
ylabel style={font=\color{white!15!black}},
ylabel={value of objective function},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
960	127.952698413689\\
7680	479.752662947221\\
61440	531.677558412222\\
491520	512.379354924688\\
3932160	538.127057792365\\
};
\addlegendentry{$\text{beta = 10}^{\text{-4}}$}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
960	997.356035775004\\
7680	2936.39379499339\\
61440	2922.34164598779\\
491520	2881.69006701882\\
3932160	2926.81452775368\\
};
\addlegendentry{$\text{beta = 10}^{\text{-3}}$}

\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
960	5528.67359526871\\
7680	11460.3777865636\\
61440	11230.346687967\\
491520	11199.7790247701\\
3932160	11276.128034684\\
};
\addlegendentry{$\text{beta = 10}^{\text{-2}}$}

\addplot [color=mycolor4, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
960	16318.1926801981\\
7680	22325.959415196\\
61440	22115.3960071799\\
491520	22203.714863472\\
3932160	22256.7600495784\\
};
\addlegendentry{$\text{beta = 10}^{\text{-1}}$}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
960	24521.8027317359\\
7680	25872.9419693429\\
61440	25800.9433151234\\
491520	25849.5594870086\\
3932160	25862.9799836682\\
};
\addlegendentry{$\text{beta = 10}^{\text{0}}$}

\end{axis}

\begin{axis}[%
width=0.411\textwidth,
height=0.5\textwidth,
at={(0.55\textwidth,0.65\textwidth)},
scale only axis,
xmode=log,
xmin=960,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={total number of degrees of freedom},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={difference to best refinement},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, legend pos = south west, draw=white!15!black}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
960	0.762225859932397\\
7680	0.108476973978268\\
61440	0.0119850865827141\\
491520	0.0478468839186527\\
};
\addlegendentry{$\text{beta = 10}^{\text{-4}}$}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
960	0.659234971564641\\
7680	0.00327293279053904\\
61440	0.00152824230010941\\
491520	0.0154176017328625\\
};
\addlegendentry{$\text{beta = 10}^{\text{-3}}$}

\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
960	0.50970106243356\\
7680	0.0163398066528614\\
61440	0.00406002366913716\\
491520	0.0067708534063359\\
};
\addlegendentry{$\text{beta = 10}^{\text{-2}}$}

\addplot [color=mycolor4, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
960	0.266820838080285\\
7680	0.00310913922167619\\
61440	0.00635151037633723\\
491520	0.00238332919922778\\
};
\addlegendentry{$\text{beta = 10}^{\text{-1}}$}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
960	0.051857027023924\\
7680	0.000385183210944729\\
61440	0.00239866668821398\\
491520	0.000518907591781521\\
};
\addlegendentry{$\text{beta = 10}^{\text{0}}$}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
960	1e-05\\
7680	1e-05\\
61440	1e-05\\
491520	1e-05\\
};
\addlegendentry{desired accuracy}

\end{axis}

\begin{axis}[%
width=0.411\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=960,
xmax=10000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={total number of degrees of freedom},
ymin=0,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={number of iterative steps},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, legend pos=south east, draw=white!15!black}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
960	21\\
7680	7\\
61440	21\\
491520	21\\
3932160	21\\
};
\addlegendentry{$\text{beta = 10}^{\text{-4}}$}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
960	21\\
7680	5\\
61440	21\\
491520	21\\
3932160	21\\
};
\addlegendentry{$\text{beta = 10}^{\text{-3}}$}

\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
960	21\\
7680	4\\
61440	21\\
491520	21\\
3932160	21\\
};
\addlegendentry{$\text{beta = 10}^{\text{-2}}$}

\addplot [color=mycolor4, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
960	21\\
7680	3\\
61440	20\\
491520	21\\
3932160	21\\
};
\addlegendentry{$\text{beta = 10}^{\text{-1}}$}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
960	21\\
7680	3\\
61440	21\\
491520	21\\
3932160	21\\
};
\addlegendentry{$\text{beta = 10}^{\text{0}}$}

\end{axis}

\begin{axis}[%
width=0.411\textwidth,
height=0.5\textwidth,
at={(0.55\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=960,
xmax=10000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={total number of degrees of freedom},
ymode=log,
ymin=10,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={total time for the optimization in seconds},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, legend pos=south east, draw=white!15!black}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
960	101.843252\\
7680	417.31836\\
61440	4199.158702\\
491520	12975.926295\\
3932160	25490.115402\\
};
\addlegendentry{$\text{beta = 10}^{\text{-4}}$}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
960	80.134985\\
7680	221.439128\\
61440	4851.872891\\
491520	15654.294244\\
3932160	14781.35268\\
};
\addlegendentry{$\text{beta = 10}^{\text{-3}}$}

\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
960	58.072825\\
7680	130.999314\\
61440	5516.789309\\
491520	14841.072421\\
3932160	17182.729428\\
};
\addlegendentry{$\text{beta = 10}^{\text{-2}}$}

\addplot [color=mycolor4, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
960	41.44705\\
7680	96.603847\\
61440	5919.482499\\
491520	12357.037756\\
3932160	13117.690236\\
};
\addlegendentry{$\text{beta = 10}^{\text{-1}}$}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
960	24.56448\\
7680	74.896694\\
61440	5934.848282\\
491520	12894.681869\\
3932160	16309.863466\\
};
\addlegendentry{$\text{beta = 10}^{\text{0}}$}

\end{axis}
\end{tikzpicture}%

